Computation of extreme eigenvalues in higher dimensions using block tensor train format

We consider an approximate computation of several minimal eigenpairs of large Hermitian matrices which come from high--dimensional problems. We use the tensor train format (TT) for vectors and matrices to overcome the curse of dimensionality and make storage and computational cost feasible. Applying a block version of the TT format to several vectors simultaneously, we compute the low--lying eigenstates of a system by minimization of a block Rayleigh quotient performed in an alternating fashion for all dimensions. For several numerical examples, we compare the proposed method with the deflation approach when the low--lying eigenstates are computed one-by-one, and also with the variational algorithms used in quantum physics.

==> Pic/heisen_e0.tikz <==
\begin{tikzpicture}
% axis(eps), legend(b), L=30, B=5
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xtick={-6,...,-2},
  xmin=-6.5, xmax=-2,
  ymin=1e-13, ymax=1,
  yminorticks=true,
  x dir=reverse,
  legend style={at={(0.99,0.99)},anchor=north east}]

  \pgfplotsset{xlabel/.add={$\log_{10}\left(\left|\lambda^{\mbox{eigb}}_b-\lambda^{\mbox{alps}}_b\right|\right)$ vs. $\log_{10}(\eps)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/heisen_errs_L30.dat}; \addlegendentry{$\lambda_0$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/heisen_errs_L30.dat}; \addlegendentry{$\lambda_1$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/heisen_errs_L30.dat}; \addlegendentry{$\lambda_2$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/heisen_errs_L30.dat}; \addlegendentry{$\lambda_3$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/heisen_errs_L30.dat}; \addlegendentry{$\lambda_4$};
\end{axis}
\end{tikzpicture}%


==> Pic/heisen_e1.tikz <==
\begin{tikzpicture}
% axis(L), legend(eps), B=1(2)
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=0, xmax=60,
  ymin=1e-16, ymax=1e-2,
  yminorticks=true,
  legend style={at={(0.99,0.03)},anchor=south east}]

  \pgfplotsset{xlabel/.add={$\log_{10}\left(\left|\lambda^{\mbox{eigb}}_0-\lambda^{\mbox{itensor}}_0\right|\right)$ vs. $\log_{10}(d)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/heisen_errs_B1.dat}; \addlegendentry{$\eps=10^{-2}$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/heisen_errs_B1.dat}; \addlegendentry{$\eps=10^{-3}$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/heisen_errs_B1.dat}; \addlegendentry{$\eps=10^{-4}$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/heisen_errs_B1.dat}; \addlegendentry{$\eps=10^{-5}$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/heisen_errs_B1.dat}; \addlegendentry{$\eps=10^{-6}$};
\end{axis}
\end{tikzpicture}%


==> Pic/heisen_t0.tikz <==
\begin{tikzpicture}
% axis(L), legend(method), eps=1e-3, B=1(2)
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=0, xmax=60,
  ymin=0.01, ymax=1e2,
  yminorticks=true,
  legend style={at={(0.05,0.99)},anchor=north west}]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(d)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/heisen_ttimes_L_m_B1_e3.dat}; \addlegendentry{eigb};
  \addplot+[dashed] table[header=false, x index=0, y index=2]{./dat/heisen_ttimes_L_m_B1_e3.dat}; \addlegendentry{alps};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/heisen_ttimes_L_m_B1_e3.dat}; \addlegendentry{itensor};
\end{axis}
\end{tikzpicture}%


==> Pic/heisen_t1.tikz <==
\begin{tikzpicture}
% axis(B), legend(m,e), L=30
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=1, xmax=25,
  ymin=0.1, ymax=1e3,
  yminorticks=true,
  legend columns=2,transpose legend,
  legend style={at={(1, 0.03)},anchor=south east,
               /tikz/every even column/.append style={column sep=3mm}
               }
  ]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(B)$}}
  \addplot+[dashed] table[header=false, x index=0, y index=3]{./dat/heisen_ttimes_L30_m_B_e.dat}; \addlegendentry{alps, $\eps=10^{-3}$};
  \addplot+[dashed] table[header=false, x index=0, y index=4]{./dat/heisen_ttimes_L30_m_B_e.dat}; \addlegendentry{alps, $\eps=10^{-4}$};
  \pgfplotsset{cycle list shift=-2}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/heisen_ttimes_L30_m_B_e.dat}; \addlegendentry{eigb, $\eps=10^{-3}$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/heisen_ttimes_L30_m_B_e.dat}; \addlegendentry{eigb, $\eps=10^{-4}$};
\end{axis}
\end{tikzpicture}%


==> Pic/heisen_t2.tikz <==
\begin{tikzpicture}
% axis(eps), legend(method), B=1(2), L=30
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xtick={-6,...,-2},
  xmin=-6.5, xmax=-2,
  ymin=0.1, ymax=1e2,
  yminorticks=true,
  x dir=reverse,
  legend style={at={(0.05,0.99)},anchor=north west}]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(\eps)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/heisen_ttimes_L30_m_B1_e.dat}; \addlegendentry{eigb};
  \addplot+[dashed] table[header=false, x index=0, y index=2]{./dat/heisen_ttimes_L30_m_B1_e.dat}; \addlegendentry{alps};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/heisen_ttimes_L30_m_B1_e.dat}; \addlegendentry{itensor};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_e0.tikz <==
\begin{tikzpicture}
% axis(eps), legend(b), L=30, B=5
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xmin=-5, xmax=-2,
  ymin=1e-10, ymax=1e-2,
  yminorticks=true,
  x dir=reverse,
  legend style={at={(0.99,0.99)},anchor=north east}]

  \pgfplotsset{xlabel/.add={$\log_{10}\left(\left|\lambda^\new_b-\lambda_b\right|\right)$ vs. $\log_{10}(\eps)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_errors_L30_B5_e.dat}; \addlegendentry{$\lambda_0$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_errors_L30_B5_e.dat}; \addlegendentry{$\lambda_1$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_errors_L30_B5_e.dat}; \addlegendentry{$\lambda_2$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_errors_L30_B5_e.dat}; \addlegendentry{$\lambda_3$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/hh_errors_L30_B5_e.dat}; \addlegendentry{$\lambda_4$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_e1.tikz <==
\begin{tikzpicture}
% axis(L), legend(eps), B=2
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=0, xmax=60,
  ymin=1e-11, ymax=1e-3,
  yminorticks=true,
  legend style={at={(0.99,0.03)},anchor=south east}]

  \pgfplotsset{xlabel/.add={$\log_{10}\left(\left|\lambda^\new_0-\lambda_0\right|\right)$ vs. $\log_{10}(d)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_errors_L_B2_e.dat}; \addlegendentry{$\eps=10^{-2}$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_errors_L_B2_e.dat}; \addlegendentry{$\eps=10^{-3}$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_errors_L_B2_e.dat}; \addlegendentry{$\eps=10^{-4}$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_errors_L_B2_e.dat}; \addlegendentry{$\eps=10^{-5}$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_e2.tikz <==
\begin{tikzpicture}
% axis(n), legend(eps), B=2, L=30
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xmin=5, xmax=25,
  ymin=1e-13, ymax=1e-2,
  yminorticks=true,
  legend style={at={(0.03,0.01)},anchor=south west}]

  \pgfplotsset{xlabel/.add={$\log_{10}\left(\left|\lambda^\new_0-\lambda_0\right|\right)$ vs. $n$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-2}$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-3}$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-4}$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-5}$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-6}$};
  \addplot+[] table[header=false, x index=0, y index=6]{./dat/hh_errors_L30_e_n.dat}; \addlegendentry{$\eps=10^{-7}$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_t0.tikz <==
\begin{tikzpicture}
% axis(L), legend(B), eps=1e-3
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=0, xmax=100,
  ymin=0.1, ymax=5e2,
  yminorticks=true,
  legend style={at={(0.05,0.99)},anchor=north west}]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(d)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_ttimes_L_B_e3.dat}; \addlegendentry{$B=2$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_ttimes_L_B_e3.dat}; \addlegendentry{$B=4$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_ttimes_L_B_e3.dat}; \addlegendentry{$B=5$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_ttimes_L_B_e3.dat}; \addlegendentry{$B=8$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/hh_ttimes_L_B_e3.dat}; \addlegendentry{$B=10$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_t1.tikz <==
\begin{tikzpicture}
% axis(eps), legend(B),  L=30
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xmin=-6, xmax=-2,
  ymin=0.1, ymax=1e2,
  yminorticks=true,
  x dir=reverse,
  legend style={at={(0.05,0.99)},anchor=north west}]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(\eps)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_ttimes_L30_B_e.dat}; %\addlegendentry{$B=2$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_ttimes_L30_B_e.dat}; %\addlegendentry{$B=3$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_ttimes_L30_B_e.dat}; %\addlegendentry{$B=4$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_ttimes_L30_B_e.dat}; %\addlegendentry{$B=5$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_t2.tikz <==
\begin{tikzpicture}
% axis(eps), legend(L,m), B=1
\begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=eigb,
  xtick={-6,...,-2},
  xmin=-6.5,xmax=-2,
  ymin=0.5, ymax=1e2,
  yminorticks=true,
  x dir=reverse,
  legend columns=2,transpose legend,
  legend style={at={(1,0.03)},anchor=south east,
               /tikz/every even column/.append style={column sep=3mm}
               }
  ]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(\eps)$}}
  \addplot+[dashed] table[header=true, x index = 0, y index = 2]{./dat/hh_ttimes2_e_L.dat}; \addlegendentry{dmrg, $d=30$};
  \addplot+[dashed] table[header=true, x index = 0, y index = 4]{./dat/hh_ttimes2_e_L.dat}; \addlegendentry{dmrg, $d=60$};
  \pgfplotsset{cycle list shift=-2}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_ttimes_e_L_B1.dat}; \addlegendentry{eigb, $d=30$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_ttimes_e_L_B1.dat}; \addlegendentry{eigb, $d=60$};
\end{axis}
\end{tikzpicture}%


==> Pic/hh_t3.tikz <==
\begin{tikzpicture}
% axis(n), legend(eps), B=2, L=30
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=5, xmax=25,
  ymin=0.1, ymax=1e2,
  yminorticks=true,
  legend style={at={(0.05,0.99)},anchor=north west}]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{time, sec})$ vs. $\log_{10}(n)$}}
  \addplot+[] table[header=false, x index=0, y index=1]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-2}$};
  \addplot+[] table[header=false, x index=0, y index=2]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-3}$};
  \addplot+[] table[header=false, x index=0, y index=3]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-4}$};
  \addplot+[] table[header=false, x index=0, y index=4]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-5}$};
  \addplot+[] table[header=false, x index=0, y index=5]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-6}$};
  \addplot+[] table[header=false, x index=0, y index=6]{./dat/hh_ttimes_L30_e_n.dat}; %\addlegendentry{$\eps=10^{-7}$};
\end{axis}
\end{tikzpicture}%


==> Pic/laplace_e0.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=1e-3, xmax=1,
  ymin=1e-16, ymax=10,
  yminorticks=true,
  x dir=reverse,
  legend columns=5,transpose legend,
  legend style={at={(0.99,0.99)},anchor=north east, 
               /tikz/every even column/.append style={column sep=3mm}
               }
  ]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{error})$ vs. $\log_{10}(\eps)$}}

% block
  \addplot+[] table[header=true, x=tol, y=L0]{./dat/laplace_errs_block.dat}; \addlegendentry{$|\lambda_0-\lambda_0^\new|/\lambda_0^\new$};
  \addplot+[] table[header=true, x=tol, y=L1]{./dat/laplace_errs_block.dat}; \addlegendentry{$|\lambda_1-\lambda_1^\new|/\lambda_1^\new$};
  \addplot+[] table[header=true, x=tol, y=L2]{./dat/laplace_errs_block.dat}; \addlegendentry{$|\lambda_2-\lambda_2^\new|/\lambda_2^\new$};
  \addplot+[] table[header=true, x=tol, y=L3]{./dat/laplace_errs_block.dat}; \addlegendentry{$|\lambda_3-\lambda_3^\new|/\lambda_2^\new$};
  \addplot+[] table[header=true, x=tol, y=L4]{./dat/laplace_errs_block.dat}; \addlegendentry{$|\lambda_4-\lambda_4^\new|/\lambda_4^\new$};
  \pgfplotsset{cycle list shift=-5}
  \addplot+[dashed] table[header=true, x=tol, y=A0]{./dat/laplace_errs_block.dat}; \addlegendentry{$\angle(X_0,X_0^\new)$};
  \addplot+[dashed] table[header=true, x=tol, y=A1]{./dat/laplace_errs_block.dat}; \addlegendentry{$\angle(X_1,X_1^\new)$};
  \addplot+[dashed] table[header=true, x=tol, y=A2]{./dat/laplace_errs_block.dat}; \addlegendentry{$\angle(X_2,X_2^\new)$};
  \addplot+[dashed] table[header=true, x=tol, y=A3]{./dat/laplace_errs_block.dat}; \addlegendentry{$\angle(X_3,X_3^\new)$};
  \addplot+[dashed] table[header=true, x=tol, y=A4]{./dat/laplace_errs_block.dat}; \addlegendentry{$\angle(X_4,X_4^\new)$};
    
\end{axis}
\end{tikzpicture}%


==> Pic/laplace_e1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
  xmode=log,ymode=log,
  cycle list name=eigb,
  xmin=1e-3, xmax=1,
  ymin=1e-16, ymax=10,
  yminorticks=true,
  x dir=reverse,
  legend columns=5,transpose legend,
  legend style={at={(0.99,0.99)},anchor=north east, 
               /tikz/every even column/.append style={column sep=3mm}
               }
  ]

  \pgfplotsset{xlabel/.add={$\log_{10}(\mbox{error})$ vs. $\log_{10}(\eps)$}}

% deflation
  \addplot+[] table[header=true, x=tol, y=L0]{./dat/laplace_errs_def.dat};
  \addplot+[] table[header=true, x=tol, y=L1]{./dat/laplace_errs_def.dat};
  \addplot+[] table[header=true, x=tol, y=L2]{./dat/laplace_errs_def.dat};
  \addplot+[] table[header=true, x=tol, y=L3]{./dat/laplace_errs_def.dat};
  \addplot+[] table[header=true, x=tol, y=L4]{./dat/laplace_errs_def.dat};
  \pgfplotsset{cycle list shift=-5}
  \addplot+[dashed] table[header=true, x=tol, y=A0]{./dat/laplace_errs_def.dat};
  \addplot+[dashed] table[header=true, x=tol, y=A1]{./dat/laplace_errs_def.dat};
  \addplot+[dashed] table[header=true, x=tol, y=A2]{./dat/laplace_errs_def.dat};
  \addplot+[dashed] table[header=true, x=tol, y=A3]{./dat/laplace_errs_def.dat};
  \addplot+[dashed] table[header=true, x=tol, y=A4]{./dat/laplace_errs_def.dat};
\end{axis}
\end{tikzpicture}%


==> tikz/tt.tikz <==
 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[core] (a5)                   {$X^{(k)}$};    
   \node[core] (a6) [right=\L of a5]  {$X^{(k+1)}$};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {$X^{(d)}$};
   \node[core] (a4) [left =\L of a5]  {$X^{(k-1)}$};
   \node[void] (a3) [left =\L of a4]  {};
   \node[core] (a2) [left =\L of a3]  {$X^{(2)}$};
   \node[core] (a1) [left= \L of a2]  {$X^{(1)}$};
   
   \path[bond]        (a1)      -- node[above,midway]  {${\st\alpha_1}$}       (a2);
   \path[bond]        (a2)      -- node[above,midway]  {${\st\alpha_2}$}       (a3.west);
   \path[bond,dashed] (a3.west) --                                             (a3.east);
   \path[bond]        (a3.east) -- node[above,midway]  {${\st\alpha_{k-2}}$}   (a4);
   \path[bond]        (a4)      -- node[above,midway]  {${\st\alpha_{k-1}}$}   (a5);
   \path[bond]        (a5)      -- node[above,midway]  {${\st\alpha_{k}}$}     (a6);
   \path[bond]        (a6)      -- node[above,midway]  {${\st\alpha_{k+1}}$}   (a7.west);
   \path[bond,dashed] (a7.west) --                                             (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {${\st\alpha_d}$}       (a8);
   
   \path[bond]        (a1.south)   -- node[left,midway] {${\st i_1}$}     +(0,+0.5);
   \path[bond]        (a2.south)   -- node[left,midway] {${\st i_2}$}     +(0,+0.5);
   \path[bond]        (a4.south)   -- node[left,midway] {${\st i_{k-1}}$} +(0,+0.5);
   \path[bond]        (a5.south)   -- node[left,midway] {${\st i_{k}}$}   +(0,+0.5);
   \path[bond]        (a6.south)   -- node[left,midway] {${\st i_{k+1}}$} +(0,+0.5);
   \path[bond]        (a8.south)   -- node[left,midway] {${\st i_d}$}     +(0,+0.5);
   
 \end{tikzpicture}
\endinput


==> tikz/ttmat.tikz <==
 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[core] (a5)                   {$A^{(k)}$};    
   \node[core] (a6) [right=\L of a5]  {$A^{(k+1)}$};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {$A^{(d)}$};
   \node[core] (a4) [left =\L of a5]  {$A^{(k-1)}$};
   \node[void] (a3) [left =\L of a4]  {};
   \node[core] (a2) [left =\L of a3]  {$A^{(2)}$};
   \node[core] (a1) [left= \L of a2]  {$A^{(1)}$};
   
   \path[bond]        (a1)      -- node[above,midway]  {${\st\alpha_1}$}       (a2);
   \path[bond]        (a2)      -- node[above,midway]  {${\st\alpha_2}$}       (a3.west);
   \path[bond,dashed] (a3.west) --                                             (a3.east);
   \path[bond]        (a3.east) -- node[above,midway]  {${\st\alpha_{k-2}}$}   (a4);
   \path[bond]        (a4)      -- node[above,midway]  {${\st\alpha_{k-1}}$}   (a5);
   \path[bond]        (a5)      -- node[above,midway]  {${\st\alpha_{k}}$}     (a6);
   \path[bond]        (a6)      -- node[above,midway]  {${\st\alpha_{k+1}}$}   (a7.west);
   \path[bond,dashed] (a7.west) --                                             (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {${\st\alpha_d}$}       (a8);
   
   \path[bond]        (a1.north)   -- node[left,midway] {${\st i_1}$}         +(0,-0.5);
   \path[bond]        (a2.north)   -- node[left,midway] {${\st i_2}$}         +(0,-0.5);
   \path[bond]        (a4.north)   -- node[left,midway] {${\st i_{k-1}}$}     +(0,-0.5);
   \path[bond]        (a5.north)   -- node[left,midway] {${\st i_k}$}         +(0,-0.5);
   \path[bond]        (a6.north)   -- node[left,midway] {${\st i_{k+1}}$}     +(0,-0.5);
   \path[bond]        (a8.north)   -- node[left,midway] {${\st i_d}$}         +(0,-0.5);
   
   \path[bond]        (a1.south)   -- node[right,midway] {${\st j_1}$}        +(0,+0.5);
   \path[bond]        (a2.south)   -- node[right,midway] {${\st j_2}$}        +(0,+0.5);
   \path[bond]        (a4.south)   -- node[right,midway] {${\st j_{k-1}}$}    +(0,+0.5);
   \path[bond]        (a5.south)   -- node[right,midway] {${\st j_k}$}        +(0,+0.5);
   \path[bond]        (a6.south)   -- node[right,midway] {${\st j_{k+1}}$}    +(0,+0.5);
   \path[bond]        (a8.south)   -- node[right,midway] {${\st j_d}$}        +(0,+0.5);
   
 \end{tikzpicture}
\endinput


==> tikz/ttproj.tikz <==
 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[shape=circle,minimum size=1em,draw=black,fill=black!10]  (a5) {$\delta$};
   \node[core,dashed,fill=black!10,opacity=.3] (b5) [above=\H of a5] {{$X^{(k)}$}};
   \node[core] (a6) [right=\L of a5]  {$X^{(k+1)}$};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {$X^{(d)}$};
   \node[core] (a4) [left =\L of a5]  {$X^{(k-1)}$};
   \node[void] (a3) [left =\L of a4]  {};
   \node[core] (a2) [left =\L of a3]  {$X^{(2)}$};
   \node[core] (a1) [left= \L of a2]  {$X^{(1)}$};

   \filldraw[dashed,fill=black!10,opacity=0.3] ($(a1.south west)+(0,+0.5)$) rectangle ($(a8.south east)+(0,+.9)$);
   %\node[opacity=.5] at ($(a5.south west)+(0,+1.25)$) {$\st x(\overline{i_1i_2\ldots i_{p-1}i_pi_{p+1}\ldots i_d})$}; 

   \path[bond]        (a1)      -- node[above,midway]  {${\st\alpha_1}$}       (a2);
   \path[bond]        (a2)      -- node[above,midway]  {${\st\alpha_2}$}       (a3);
   \path[bond,dashed] (a3.west) --                                             (a3.east);
   \path[bond]        (a3.east) -- node[above,midway]  {${\st\alpha_{k-2}}$}   (a4);
   \draw[]            (a4.east)  to[out=right,in=down] node[left,very near end] {${\st\beta_{k-1}}$} (b5.south west);
   \draw[]            (a6.west)  to[out=left,in=down]  node[right,very near end] {${\st\beta_{k}}$}   (b5.south east);
   \path[bond]        (a6)      -- node[above,midway]  {${\st\alpha_{k+1}}$}   (a7.west);
   \path[bond,dashed] (a7.west) --                                             (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {${\st\alpha_d}$}       (a8);

   \path[bond]        (a1.south)   -- node[left,midway] {${\st i_1}$}         +(0,+0.5);
   \path[bond]        (a2.south)   -- node[left,midway] {${\st i_2}$}         +(0,+0.5);
   \path[bond]        (a4.south)   -- node[left,midway] {${\st i_{k-1}}$}     +(0,+0.5);
   \draw[]            (a5.north) to[out=up,in=down]  node[right,near end] {${\st j_k}$}  (b5.south);
   \draw[]            (a5.south) to[out=down,in=up]  node[left,near end] {${\st i_k}$}  ($(a5.south)+(0,+.85)$);
   \path[bond]        (a6.south)   -- node[left,midway] {${\st i_{k+1}}$}     +(0,+0.5);
   \path[bond]        (a8.south)   -- node[left,midway] {${\st i_d}$}         +(0,+0.5);
 \end{tikzpicture}
\endinput


==> tikz/xax.tikz <==
 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[core ] (a5)                   {$A^{(k)}$};    
   \node[corex] (x5) [above=\H of a5]  {$\hat X^{(k)}$};
   \node[corex] (y5) [below=\H of a5]  {$\hat X^{(k)}$};
   
   \node[core] (a6) [right=\L of a5]  {$A^{(k+1)}$};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {$A^{(d)}$};
   \node[core] (a4) [left =\L of a5]  {$A^{(k-1)}$};
   \node[void] (a3) [left =\L of a4]  {};
   \node[core] (a2) [left =\L of a3]  {$A^{(2)}$};
   \node[core] (a1) [left= \L of a2]  {$A^{(1)}$};
   
   \node[core] (x6) [right=\L of x5]  {$X^{(k+1)}$};
   \node[void] (x7) [right=\L of x6]  {};
   \node[core] (x8) [right=\L of x7]  {$X^{(d)}$};
   \node[core] (x4) [left =\L of x5]  {$X^{(k-1)}$};
   \node[void] (x3) [left =\L of x4]  {};
   \node[core] (x2) [left =\L of x3]  {$X^{(2)}$};
   \node[core] (x1) [left= \L of x2]  {$X^{(1)}$};
   
   \node[core] (y6) [right=\L of y5]  {$X^{(k+1)}$};
   \node[void] (y7) [right=\L of y6]  {};
   \node[core] (y8) [right=\L of y7]  {$X^{(d)}$};
   \node[core] (y4) [left =\L of y5]  {$X^{(k-1)}$};
   \node[void] (y3) [left =\L of y4]  {};
   \node[core] (y2) [left =\L of y3]  {$X^{(2)}$};
   \node[core] (y1) [left= \L of y2]  {$X^{(1)}$};
   
   
   \path[bond]        (a1) -- node[left,midway]  {${\st i_1}$}     (x1);
   \path[bond]        (a2) -- node[left,midway]  {${\st i_2}$}     (x2);
   \path[bond]        (a4) -- node[left,midway]  {${\st i_{k-1}}$} (x4);
   \path[bond]        (a5) -- node[left,midway]  {${\st i_k}$}     (x5);
   \path[bond]        (a6) -- node[left,midway]  {${\st i_{k+1}}$} (x6);
   \path[bond]        (a8) -- node[left,midway]  {${\st i_d}$}     (x8);
   
   \path[bond]        (a1) -- node[right,midway] {${\st j_1}$}     (y1);
   \path[bond]        (a2) -- node[right,midway] {${\st j_2}$}     (y2);
   \path[bond]        (a4) -- node[right,midway] {${\st j_{k-1}}$} (y4);
   \path[bond]        (a5) -- node[right,midway] {${\st j_k}$}     (y5);
   \path[bond]        (a6) -- node[right,midway] {${\st j_{k+1}}$} (y6);
   \path[bond]        (a8) -- node[right,midway] {${\st j_d}$}     (y8);
   
   \path[bond]        (a1)      -- node[above,midway]  {${\st\gamma_1}$}       (a2);
   \path[bond]        (a2)      -- node[above,midway]  {${\st\gamma_2}$}       (a3.west);
   \path[bond,dashed] (a3.west) --                                             (a3.east);
   \path[bond]        (a3.east) -- node[above,midway]  {${\st\gamma_{k-2}}$}   (a4);
   \path[bond]        (a4)      -- node[above,midway]  {${\st\gamma_{k-1}}$}   (a5);
   \path[bond]        (a5)      -- node[above,midway]  {${\st\gamma_{k}}$}     (a6);
   \path[bond]        (a6)      -- node[above,midway]  {${\st\gamma_{k+1}}$}   (a7.west);
   \path[bond,dashed] (a7.west) --                                             (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {${\st\gamma_d}$}       (a8);
   
   \path[bond]        (x1)      -- node[above,midway]  {${\st\alpha_1}$}       (x2);
   \path[bond]        (x2)      -- node[above,midway]  {${\st\alpha_2}$}       (x3.west);
   \path[bond,dashed] (x3.west) --                                             (x3.east);
   \path[bond]        (x3.east) -- node[above,midway]  {${\st\alpha_{k-2}}$}   (x4);
   \path[bond]        (x4)      -- node[above,midway]  {${\st\alpha_{k-1}}$}   (x5);
   \path[bond]        (x5)      -- node[above,midway]  {${\st\alpha_{k}}$}     (x6);
   \path[bond]        (x6)      -- node[above,midway]  {${\st\alpha_{k+1}}$}   (x7.west);
   \path[bond,dashed] (x7.west) --                                             (x7.east);
   \path[bond]        (x7.east) -- node[above,midway]  {${\st\alpha_d}$}       (x8);
   
   \path[bond]        (y1)      -- node[above,midway]  {${\st\beta_1}$}       (y2);
   \path[bond]        (y2)      -- node[above,midway]  {${\st\beta_2}$}       (y3.west);
   \path[bond,dashed] (y3.west) --                                            (y3.east);
   \path[bond]        (y3.east) -- node[above,midway]  {${\st\beta_{k-2}}$}   (y4);
   \path[bond]        (y4)      -- node[above,midway]  {${\st\beta_{k-1}}$}   (y5);
   \path[bond]        (y5)      -- node[above,midway]  {${\st\beta_{k}}$}     (y6);
   \path[bond]        (y6)      -- node[above,midway]  {${\st\beta_{k+1}}$}   (y7.west);
   \path[bond,dashed] (y7.west) --                                            (y7.east);
   \path[bond]        (y7.east) -- node[above,midway]  {${\st\beta_d}$}       (y8);
   

   \coordinate (xx) at ($(x5.north east)+(-2mm,+5mm)$);
   \coordinate (yy) at ($(y5.south east)+(-2mm,-5mm)$);
   \coordinate (zz) at ($(a6.west)+(left:2mm)$);
   \draw[thick] (x5.north) to[out=up,  in=180] node[left,near start] {$\st b$} (xx); 
   \draw[thick] (y5.south) to[out=down,in=180] node[left,near start] {$\st b$} (yy);
   \draw[thick,dashed] (xx) to[out=0,in= 90] (zz);
   \draw[thick,dashed] (yy) to[out=0,in=-90] (zz);
 \end{tikzpicture}
\endinput

